Pedestrian Crowd Management Experiments: A Data Guidance Paper

Understanding pedestrian dynamics and the interaction of pedestrians with their environment is crucial to the safe and comfortable design of pedestrian facilities. Experiments offer the opportunity to explore the influence of individual factors. In the context of the project CroMa (Crowd Management in transport infrastructures), experiments were conducted with about 1000 participants to test various physical and social psychological hypotheses focusing on people's behaviour at railway stations and crowd management measures. The following experiments were performed: i) Train Platform Experiment, ii) Crowd Management Experiment, iii) Single-File Experiment, iv) Personal Space Experiment, v) Boarding and Alighting Experiment, vi) Bottleneck Experiment and vii) Tiny Box Experiment. This paper describes the basic planning and implementation steps, outlines all experiments with parameters, geometries, applied sensor technologies and pre- and post-processing steps. All data can be found in the pedestrian dynamics data archive.

==> (inline-0) <==
\begin{longtable}{lclccccccccccc}
\caption{Table showing experimental runs performed within the scope of the Boarding and Alighting Experiments (Sec.\,\ref{subsec:BoardingAndAlightingExperiments}). The Names of the experiments are given together with the colour of the group that participated in the respective runs as well as varied parameters.}
\label{tab:my-table}\\
\rowcolor[HTML]{FFFFFF} 
 & \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}\textbf{run name}} & \textbf{\begin{tabular}[c]{@{}c@{}}N\_total\\      \\   {[}number of \\ participants{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}N\_in\\      \\ {[}number of \\ participants \\ boarding{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}N\_train\\       \\ {[}number of \\ participants\\ staying in train{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}N\_out\\      \\  {[}number of \\ participants \\ alighting{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}luggage\_in\\       \\  {[}none, \\ backpack, \\ trolley, \\ buggy, mix{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}luggage\_out\\      \\ {[}none, \\ backpack, \\ trolley, \\ buggy, mix{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}norm\\      \\   {[}none, 70, \\ 80, 100{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}cooperation\\      \\  {[}none, \\ work together{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}line-up\\      \\ {[}none, \\ throng, \\ corridor, 45°{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}groups\\      \\ {[}none, pairs, \\ groups of 3, \\ groups of 5{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}motivation\\      \\ {[}none, hurry, \\ pushing, \\ 50\%/100\% distracted{]}\end{tabular}} \\ \hline
\endfirsthead
\multicolumn{14}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\rowcolor[HTML]{FFFFFF} 
 & \multicolumn{2}{c}{\cellcolor[HTML]{FFFFFF}\textbf{run name}} & \textbf{\begin{tabular}[c]{@{}c@{}}N\_total\\      \\   {[}number of \\ participants{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}N\_in\\      \\ {[}number of \\ participants \\ boarding{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}N\_train\\       \\ {[}number of \\ participants\\ staying in train{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}N\_out\\      \\  {[}number of \\ participants \\ alighting{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}luggage\_in\\       \\  {[}none, \\ backpack, \\ trolley, \\ buggy, mix{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}luggage\_out\\      \\ {[}none, \\ backpack, \\ trolley, \\ buggy, mix{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}norm\\      \\   {[}none, 70, \\ 80, 100{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}cooperation\\      \\  {[}none, \\ work together{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}line-up\\      \\ {[}none, \\ throng, \\ corridor, 45°{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}groups\\      \\ {[}none, pairs, \\ groups of 3, \\ groups of 5{]}\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}motivation\\      \\ {[}none, hurry, \\ pushing, \\ 50\%/100\% distracted{]}\end{tabular}} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
 & \cellcolor[HTML]{92D050} & D1\_1\_d\_4\_1 & 30 & 10,10,10 & 0,10,20 & 0,0,10 & -- & -- & -- & -- & -- & -- & -- \\
\multicolumn{1}{c}{} & \cellcolor[HTML]{92D050} & D1\_1\_d\_4\_2 & 50 & 10,10,20 & 10,20,20 & 0,10,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_1\_d\_4\_3 & 60 & 10, 20, 10 & 20,20,30 & 10,10,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_1\_d\_4\_4 & 50 & 20,10,10 & 20,30,30 & 10,10,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_1\_d\_4\_5 & 50 & 10,10,20 & 30,30,20 & 10,20,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_1\_d\_4\_6 & 40 & 10,20,10 & 30,20,30 & 20,10,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_1\_d\_4\_7 & 40 & 20,10,20 & 20,30,30 & 10,10,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_1\_d\_4\_8 & 60 & 10,20,10 & 30,30,30 & 10,20,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_1\_d\_4\_9 & 50 & 20,10,20 & 30,30,30 & 20,10,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_1\_d\_4\_10 & 60 & 10,20,0 & 30,30,30 & 10,20,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_1\_d\_4\_11 & 30 & 20,0,0 & 30,30,0 & 20,10,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_1\_d\_4\_12K & 20 & 20,0,0 & 0,20,0 & 0,0,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \multirow{-13}{*}{\cellcolor[HTML]{92D050}} & D1\_1\_d\_4\_13K & 40 & 40,0,0 & 0,40,0 & 0,0,40 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_2\_20-20\_10-00\_1 & 40 & 20 & 0 & 20 & 10 backpacks & 0 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_2\_10-20\_05-10\_1 & 30 & 10 & 0 & 20 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_2\_20-10\_10-05 & 30 & 20 & 0 & 10 & 10 backpacks & 5 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_2\_20-20\_05-10\_1 & 40 & 20 & 0 & 20 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_2\_10-20\_10-05 & 30 & 10 & 0 & 20 & 10 backpacks & 5 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_2\_20-20\_00-05 & 40 & 20 & 0 & 20 & -- & 5 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_2\_10-20\_10-00 & 30 & 10 & 0 & 20 & 10 backpacks & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_2\_20-10\_00-10 & 30 & 20 & 0 & 10 & -- & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_2\_20-20\_10-00\_2 & 40 & 20 & 0 & 20 & 10 backpacks & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_2\_10-20\_00-10\_1 & 30 & 10 & 0 & 20 & -- & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_2\_20-10\_10-00 & 30 & 20 & 0 & 10 & 10 backpacks & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_2\_20-20\_05-10\_2 & 40 & 20 & 0 & 20 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_2\_20-20\_10-05 & 40 & 20 & 0 & 20 & 10 backpacks & 5 backpacks & -- & -- & -- & -- & -- \\
 & \multirow{-14}{*}{\cellcolor[HTML]{00B0F0}} & D1\_2\_10-20\_00-10\_2 & 30 & 10 & 0 & 20 & -- & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_20-00\_blank\_1 & 20 & 20 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_20-20\_blank\_1 & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_10-20\_blank\_1 & 30 & 10 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_00-10\_blank & 10 & 0 & 0 & 10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_20-00\_blank\_2 & 20 & 20 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_20-20\_blank\_2 & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_10-20\_blank\_2 & 30 & 10 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_20-10\_blank & 30 & 20 & 0 & 10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_00-20\_blank & 20 & 0 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_20-20\_norm100\_1 & 40 & 20 & 0 & 20 & -- & -- & 100 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_20-20\_norm100\_2 & 40 & 20 & 0 & 20 & -- & -- & 100 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_20-20\_norm80\_1 & 40 & 20 & 0 & 20 & -- & -- & 80 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_20-20\_norm80\_2 & 40 & 20 & 0 & 20 & -- & -- & 80 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_3\_20-20\_norm70\_1 & 40 & 20 & 0 & 20 & -- & -- & 70 & -- & -- & -- & -- \\
day 1 & \multirow{-15}{*}{\cellcolor[HTML]{FF0000}} & D1\_3\_20-20\_norm70\_2 & 40 & 20 & 0 & 20 & -- & -- & 70 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_4\_30-30\_distraction & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & -- & 100\% distracted \\
 & \cellcolor[HTML]{92D050} & D1\_4\_20-10\_K-03-00 & 30 & 20 & 0 & 10 & 3 trolleys & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_4\_20-20\_K-02-03 & 40 & 20 & 0 & 20 & 2 trolleys & 3 trolleys & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_4\_10-20\_K-03-02 & 30 & 10 & 0 & 20 & 3 trolleys & 2 trolleys & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_4\_20-10\_K-02-03 & 30 & 20 & 0 & 10 & 2 trolleys & 3 trolleys & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_4\_30-30\_cooperation & 60 & 30 & 0 & 30 & -- & -- & -- & work together & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D1\_4\_30-30\_norm70\_1 & 60 & 30 & 0 & 30 & -- & -- & 70 & -- & -- & -- & -- \\
 & \multirow{-8}{*}{\cellcolor[HTML]{92D050}} & D1\_4\_30-30\_norm70\_2 & 60 & 30 & 0 & 30 & -- & -- & 70 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_20-00\_00-00 & 20 & 20 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_20-20\_C-01-00 & 40 & 20 & 0 & 20 & 1 buggy & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_10-20\_C-00-01 & 30 & 10 & 0 & 20 & -- & 1 buggy & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_20-10\_C-01-00 & 30 & 20 & 0 & 10 & 1 buggy & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_00-20\_C-00-01 & 20 & 0 & 0 & 20 & -- & 1 buggy & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_20-20\_pairs & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & pairs & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_20-20\_3s & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & groups of 3 & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_20-20\_pairs5s & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}pairs, \\ groups of 5\end{tabular} & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_20-20\_pairs3s & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}pairs, \\ groups of 3\end{tabular} & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_20-20\_pairs3s5s & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}pairs, \\ groups of 3 \\ and 5\end{tabular} & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_30-30\_distraction & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & -- & 100\% distracted \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_20-00\_M-06-00 & 20 & 20 & 0 & 0 & 6 mixed & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_20-20\_M-05-06 & 40 & 20 & 0 & 20 & 5 mixed & 6 mixed & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_10-20\_M-07-05 & 30 & 10 & 0 & 20 & 7 mixed & 5 mixed & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_20-10\_M-09-07 & 30 & 20 & 0 & 10 & 9 mixed & 7 mixed & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D1\_5\_20-20\_M-07-09 & 40 & 20 & 0 & 20 & 7 mixed & 9 mixed & -- & -- & -- & -- & -- \\
 & \multirow{-17}{*}{\cellcolor[HTML]{00B0F0}} & D1\_5\_00-20\_M-00-07 & 20 & 0 & 0 & 20 & -- & 7 mixed & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_6\_20-20\_cooperation & 40 & 20 & 0 & 20 & -- & -- & -- & work together & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_6\_17-17\_cooperation34 & 34 & 17 & 0 & 17 & -- & -- & -- & work together & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_6\_20-00\_throng & 20 & 20 & 0 & 0 & -- & -- & -- & -- & throng & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_6\_20-20\_throng & 40 & 20 & 0 & 20 & -- & -- & -- & -- & throng & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_6\_10-20\_throng & 30 & 10 & 0 & 20 & -- & -- & -- & -- & throng & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_6\_20-10\_throng & 30 & 20 & 0 & 10 & -- & -- & -- & -- & throng & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_6\_20-00\_45angle & 20 & 20 & 0 & 0 & -- & -- & -- & -- & 45° & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_6\_20-20\_45angle & 40 & 20 & 0 & 20 & -- & -- & -- & -- & 45° & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_6\_10-20\_45angle & 30 & 10 & 0 & 20 & -- & -- & -- & -- & 45° & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_6\_20-10\_45angle & 30 & 20 & 0 & 10 & -- & -- & -- & -- & 45° & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_6\_20-00\_corridor & 20 & 20 & 0 & 0 & -- & -- & -- & -- & corridor & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_6\_20-20\_corridor & 40 & 20 & 0 & 20 & -- & -- & -- & -- & corridor & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D1\_6\_10-20\_corridor & 30 & 10 & 0 & 20 & -- & -- & -- & -- & corridor & -- & -- \\
 & \multirow{-14}{*}{\cellcolor[HTML]{FF0000}} & D1\_6\_20-10\_corridor & 30 & 20 & 0 & 10 & -- & -- & -- & -- & corridor & -- & -- \\ \hline
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_4\_1 & 30 & 10,10,10 & 0,10,20 & 0,0,10  & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_4\_2 & 30 & 20,20,30 & 20,40,40 & 0,20,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_4\_3 & 50 & 10,20,10 & 20,20,30 & 10,10,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_4\_4 & 50 & 20,10,10 & 20,30,30 & 10,10,20  & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_4\_5 & 50 & 10,10,20 & 30,30,20 & 10,20,10  & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_4\_6 & 40 & 10,20,10 & 30,20,30 & 20,10,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_4\_7 & 40 & 20,10,20 & 20,30,30 & 10,10,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_4\_8 & 60 & 10,20,10 & 30,30,30 & 10,20,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_4\_9 & 50 & 20,10,20 & 30,30,30 & 20,10,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_4\_10 & 60 & 10,20,0 & 30,30,30 & 10,20,10  & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_4\_11K & 20 & 20,0,0 & 0,20,0 & 0,0,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_4\_12K & 40 & 40,0,0 & 0,40,0 & 0,0,40 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_6\_13K & 60 & 60,0,0 & 0,60,0 & 0,0,60 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_6\_1 & 60 & 20,20,20 & 0,20,40 & 0,0,20  & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_6\_2 & 60 & 20,20,30 & 20,40,40 & 0,20,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_6\_3 & 80 & 20,20,20 & 0,20,40 & 0,0,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_6\_4 & 80 & 30,20,20 & 40,40,50 & 20,20,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_6\_5 & 80 & 20,20,20 & 50,50,40 & 20,30,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_6\_6 & 70 & 20,30,20 & 50,40,50  & 30,20,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_6\_7 & 70 & 20,30,20 & 50,40,50  & 30,20,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_6\_8 & 90 & 20,30,20 & 50,50,50 & 20,30,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_6\_9 & 80 & 30,20,30 & 50,50,50 & 30,20,30 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_1\_d\_6\_10 & 90 & 20,30,0 & 50,50,50 & 20,30,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \multirow{-24}{*}{\cellcolor[HTML]{92D050}} & D2\_1\_d\_6\_11 & 50 & 0 & 0 & 50 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-00\_00-00 & 20 & 20 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-20\_10-00 & 40 & 20 & 0 & 20 & 10 backpacks & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_10-20\_05-10 & 30 & 10 & 0 & 20 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-10\_10-05 & 30 & 20 & 0 & 10 & 10 backpacks & 5 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-20\_05-10 & 40 & 20 & 0 & 20 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_10-20\_10-05 & 30 & 10 & 0 & 20 & 10 backpacks & 5 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-10\_05-10\_1 & 30 & 20 & 0 & 10 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-20\_10-05 & 40 & 20 & 0 & 20 & 10 backpacks & 5 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_10-20\_00-10 & 30 & 10 & 0 & 20 & -- & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-10\_10-00 & 30 & 20 & 0 & 10 & 10 backpacks & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-20\_00-10 & 40 & 20 & 0 & 20 & -- & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_10-20\_10-00 & 30 & 10 & 0 & 20 & 10 backpacks & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-10\_05-10\_2 & 30 & 20 & 0 & 10 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_00-20\_00-05 & 20 & 0 & 0 & 20 & -- & 5 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-00\_00-00\_S & 20 & 20 & 0 & 0 & -- & -- & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-20\_09-00\_S & 40 & 20 & 0 & 20 & 10 backpacks & -- & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_10-20\_05-09\_S & 30 & 10 & 0 & 20 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-10\_10-05\_S & 30 & 20 & 0 & 10 & 10 backpacks & 5 backpacks & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-20\_05-10\_S\_1 & 40 & 20 & 0 & 20 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_10-20\_10-05\_S & 30 & 10 & 0 & 20 & 10 backpacks & 5 backpacks & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-10\_05-10\_S & 30 & 20 & 0 & 10 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-20\_10-05\_S & 40 & 20 & 0 & 20 & 10 backpacks & 5 backpacks & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_10-20\_00-10\_S & 30 & 10 & 0 & 20 & -- & 10 backpacks & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-10\_10-00\_S & 30 & 20 & 0 & 10 & 10 backpacks & -- & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-20\_00-10\_S & 40 & 20 & 0 & 20 & -- & 10 backpacks & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_10-20\_10-00\_S & 30 & 10 & 0 & 20 & 10 backpacks & -- & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-10\_05-10\_S\_2 & 30 & 20 & 0 & 10 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_00-20\_00-05\_S & 20 & 0 & 0 & 20 & -- & 5 backpacks & -- & -- & -- & -- & hurry \\
 & \cellcolor[HTML]{00B0F0} & D2\_2\_20-20\_norm70\_1 & 40 & 20 & 0 & 20 & -- & -- & 70 & -- & -- & -- & -- \\
 & \multirow{-30}{*}{\cellcolor[HTML]{00B0F0}} & D2\_2\_20-20\_norm70\_2 & 40 & 20 & 0 & 20 & -- & -- & 70 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_20-00\_blank & 20 & 20 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_20-20\_blank & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_10-20\_blank & 30 & 10 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_20-10\_blank & 30 & 20 & 0 & 10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_00-20\_blank & 20 & 0 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_30-00\_blank & 30 & 30 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_30-30\_blank & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_00-30\_blank & 30 & 0 & 0 & 30 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_20-00\_distraction & 20 & 20 & 0 & 0 & -- & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}} 100\% distracted \\ boarding\end{tabular} \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_20-20\_distraction & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & -- & 100\% distracted \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_20-20\_distraction50in & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}50\% distracted \\ boarding \\ 100\% distracted \\ alighting\end{tabular} \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_20-20\_distraction50 & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}50\% distracted\end{tabular} \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_00-20\_distraction50out & 20 & 0 & 0 & 20 & -- & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}50\% distracted \\ alighting\end{tabular} \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_20-20\_norm100\_1 & 40 & 20 & 0 & 20 & -- & -- & 100 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_20-20\_norm100\_2 & 40 & 20 & 0 & 20 & -- & -- & 100 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_20-20\_norm80\_1 & 40 & 20 & 0 & 20 & -- & -- & 80 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_3\_20-20\_norm80\_2 & 40 & 20 & 0 & 20 & -- & -- & 80 & -- & -- & -- & -- \\
day 2 & \multirow{-18}{*}{\cellcolor[HTML]{FF0000}} & D2\_3\_50-50\_blank & 50 & 50 & 0 & 50 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_4\_30-30\_distraction & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & -- & 100\% distracted \\
 & \cellcolor[HTML]{92D050} & D2\_4\_20-00\_K-05-00 & 20 & 20 & 0 & 0 & 5 trolleys & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_4\_20-20\_K-00-05 & 40 & 20 & 0 & 20 & -- & 5 trolleys & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_4\_10-20\_K-05-00 & 30 & 10 & 0 & 20 & 5 trolleys & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_4\_20-10\_K-00-05 & 30 & 20 & 0 & 10 & -- & 5 trolleys & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_4\_20-20\_K-05-00 & 40 & 20 & 0 & 20 & 5 trolleys & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_4\_10-20\_K-00-05 & 30 & 10 & 0 & 20 & -- & 5 trolleys & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_4\_20-10\_K-05-00 & 30 & 20 & 0 & 10 & 5 trolleys & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_4\_00-20\_K-00-05 & 20 & 0 & 0 & 20 & -- & 5 trolleys & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_4\_30-30\_cooperation & 60 & 30 & 0 & 30 & -- & -- & -- & work together & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D2\_4\_30-00\_norm70\_1 & 60 & 30 & 0 & 30 & -- & -- & 70 & -- & -- & -- & -- \\
 & \multirow{-12}{*}{\cellcolor[HTML]{92D050}} & D2\_4\_30-30\_norm70\_2 & 60 & 30 & 0 & 30 & -- & -- & 70 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_20-00\_00-00 & 20 & 20 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_20-20\_C-01-00 & 40 & 20 & 0 & 20 & 1 buggy & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_10-20\_C-00-01 & 30 & 10 & 0 & 20 & -- & 1 buggy & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_20-10\_C-01-00 & 30 & 20 & 0 & 10 & 1 buggy & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_00-20\_C-00-01 & 20 & 0 & 0 & 20 & -- & 1 buggy & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_20-20\_pairs & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & pairs & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_20-20\_3s & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & groups of 3 & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_20-20\_pairs5s & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}pairs, \\ groups of 5\end{tabular} & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_20-20\_pairs3s & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}pairs, \\ groups of 3\end{tabular} & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_20-20\_pairs3s5s & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}pairs, \\ groups of 3 \\ and 5\end{tabular} & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_20-00\_M-06-00 & 20 & 20 & 0 & 0 & 6 mixed & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_20-20\_M-05-06 & 40 & 20 & 0 & 20 & 5 mixed & 6 mixed & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_10-20\_M-07-05 & 30 & 10 & 0 & 20 & 7 mixed & 5 mixed & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_20-10\_M-07-07 & 30 & 20 & 0 & 10 & 7 mixed & 7 mixed & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_20-20\_M-06-07 & 40 & 20 & 0 & 20 & 6 mixed & 7 mixed & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_00-20\_M-00-06 & 20 & 0 & 0 & 20 & -- & 6 mixed & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_30-00\_push & 30 & 30 & 0 & 0 & -- & -- & -- & -- & -- & -- & pushing boarding \\
 & \cellcolor[HTML]{00B0F0} & D2\_5\_30-30\_push & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & -- & pushing boarding \\
 & \multirow{-19}{*}{\cellcolor[HTML]{00B0F0}} & D2\_5\_20-30\_push & 50 & 20 & 0 & 30 & -- & -- & -- & -- & -- & -- & pushing boarding \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_20-20\_cooperation20 & 40 & 20 & 0 & 20 & -- & -- & -- & work together & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_12-00\_cooperation12 & 12 & 12 & 0 & 0 & -- & -- & -- & work together & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_20-00\_throng & 20 & 20 & 0 & 0 & -- & -- & -- & -- & throng & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_20-20\_throng & 40 & 20 & 0 & 20 & -- & -- & -- & -- & throng & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_10-20\_throng & 30 & 10 & 0 & 20 & -- & -- & -- & -- & throng & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_20-10\_throng & 30 & 20 & 0 & 10 & -- & -- & -- & -- & throng & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_20-00\_45angle & 20 & 20 & 0 & 0 & -- & -- & -- & -- & 45° & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_20-20\_45angle & 40 & 20 & 0 & 20 & -- & -- & -- & -- & 45° & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_10-20\_45angle & 30 & 10 & 0 & 20 & -- & -- & -- & -- & 45° & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_20-10\_45angle & 30 & 20 & 0 & 10 & -- & -- & -- & -- & 45° & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_20-00\_corridor & 20 & 20 & 0 & 0 & -- & -- & -- & -- & corridor & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_20-20\_corridor & 40 & 20 & 0 & 20 & -- & -- & -- & -- & corridor & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_10-20\_corridor & 30 & 10 & 0 & 20 & -- & -- & -- & -- & corridor & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_20-10\_corridor & 30 & 20 & 0 & 10 & -- & -- & -- & -- & corridor & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D2\_6\_30-00\_throng & 30 & 30 & 0 & 0 & -- & -- & -- & -- & throng & -- & -- \\
 & \multirow{-16}{*}{\cellcolor[HTML]{FF0000}} & D2\_6\_30-30\_throng & 60 & 30 & 0 & 30 & -- & -- & -- & -- & throng & -- & -- \\ \hline
 & \cellcolor[HTML]{92D050} & D3\_1\_blank\_30-30\_1 & 30 & 30 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_1\_blank\_30-30\_2 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_1\_distraction\_20-20\_1 & 20 & 20 & 0 & 0 & -- & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}} 100\% distracted \\ boarding\end{tabular} \\
 & \cellcolor[HTML]{92D050} & D3\_1\_distraction\_20-20\_2 & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & -- & 100\% distracted \\
 & \cellcolor[HTML]{92D050} & D3\_1\_distraction\_10-20 & 30 & 10 & 0 & 20 & -- & -- & -- & -- & -- & -- & 100\% distracted \\
 & \cellcolor[HTML]{92D050} & D3\_1\_distraction\_20-10 & 30 & 20 & 0 & 10 & -- & -- & -- & -- & -- & -- & 100\% distracted \\
 & \cellcolor[HTML]{92D050} & D3\_1\_norm100\_30-30\_1 & 30 & 30 & 0 & 0 & -- & -- & 100 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_1\_norm100\_30-30\_2 & 60 & 30 & 0 & 30 & -- & -- & 100 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_1\_norm100\_30-30\_3 & 60 & 30 & 0 & 30 & -- & -- & 100 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_1\_norm80\_30-30\_1 & 60 & 30 & 0 & 30 & -- & -- & 80 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_1\_norm80\_30-30\_2 & 60 & 30 & 0 & 30 & -- & -- & 80 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_1\_throng\_30-30\_1 & 30 & 30 & 0 & 0 & -- & -- & -- & -- & throng & -- & -- \\
 & \multirow{-13}{*}{\cellcolor[HTML]{92D050}} & D3\_1\_throng\_30-30\_2 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & throng & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_blank\_30-30\_1 & 30 & 30 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_blank\_30-30\_2 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_distraction\_20-20\_1 & 20 & 20 & 0 & 0 & -- & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}} 100\% distracted \\ boarding\end{tabular}  \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_distraction\_20-20\_2 & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & -- & 100\% distracted \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_distraction\_10-20 & 30 & 10 & 0 & 20 & -- & -- & -- & -- & -- & -- & 100\% distracted \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_distraction\_20-10 & 30 & 20 & 0 & 10 & -- & -- & -- & -- & -- & -- & 100\% distracted \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_norm100\_30-30\_1 & 30 & 30 & 0 & 0 & -- & -- & 100 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_norm100\_30-30\_2 & 60 & 30 & 0 & 30 & -- & -- & 100 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_norm100\_30-30\_3 & 60 & 30 & 0 & 30 & -- & -- & 100 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_norm80\_30-30\_1 & 60 & 30 & 0 & 30 & -- & -- & 80 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_norm80\_30-30\_2 & 60 & 30 & 0 & 30 & -- & -- & 80 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_throng\_30-30\_1 & 30 & 30 & 0 & 0 & -- & -- & -- & -- & throng & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_throng\_30-30\_2 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & throng & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_2\_throng\_30-30\_3 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & throng & -- & -- \\
 & \multirow{-15}{*}{\cellcolor[HTML]{00B0F0}} & D3\_2\_throng\_30-30\_4 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & throng & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_4\_1 & 20 & 30 & 10,10,10 & 0,10,20 & 0,0,10  & -- & -- & -- & -- & -- & --  \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_4\_2 & 30 & 20,20,30 & 20,40,40 & 0,20,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_4\_3 & 50 & 10,20,10 & 20,20,30 & 10,10,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_4\_4 & 50 &  20,10,10 & 20,30,30 & 10,10,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_4\_5 & 50 & 10,10,20 & 30,30,20 & 10,20,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_4\_6 & 40 & 10,20,10 & 30,20,30 & 20,10,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_4\_7 & 40 & 20,10,20 & 20,30,30 & 10,10,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_4\_8 & 60 & 10,20,10 & 30,30,30 & 10,20,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_4\_9 & 50 & 20,10,20 & 30,30,30 & 20,10,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_4\_10 & 60 & 10,20,0 & 30,30,30 & 10,20,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_4\_11K & 20 & 20,0,0 & 0,20,0 & 0,0,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_4\_12K & 40 & 40,0,0 & 0,40,0 & 0,0,40 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_6\_1 & 40 & 20,20,20 & 0,20,40 & 0,0,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_6\_2 & 60 & 20,20,30 & 20,40,40 & 0,20,10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_6\_3 & 80 & 20,20,20 & 0,20,40 & 0,0,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} &D3\_3\_d\_6\_4 & 80 & 30,20,20 & 40,40,50 & 20,20,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_6\_5 & 80 & 20,20,20 & 50,50,40 & 20,30,20& -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_6\_6 & 70 & 20,30,20 & 50,40,50  & 30,20,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_6\_7 & 70 & 20,30,20 & 50,40,50 & 30,20,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_6\_8 & 90 & 20,30,20 & 50,50,50 & 20,30,20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_6\_9 & 80 & 30,20,30 & 50,50,50 & 30,20,30 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_3\_d\_6\_10 & 90 &  20,30,0 & 50,50,50 & 20,30,20 & -- & -- & -- & -- & -- & -- & -- \\
day 3 & \multirow{-23}{*}{\cellcolor[HTML]{FF0000}} & D3\_3\_d\_6\_11K & 60 & 60,0,0 & 0,60,0 & 0,0,60 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_cooperation\_30-30 & 60 & 30 & 0 & 30 & -- & -- & -- & work together & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_pairs\_30-30\_1 & 30 & 30 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_pairs\_30-30\_2 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & pairs & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_3s\_30-30 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & groups of 3 & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_pairs5s\_30-30 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}pairs, \\ groups of 5\end{tabular} & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_delay\_35-00 & 35 & 35 & 0 & 0 & -- & -- & -- & -- & -- & -- & pushing \\
 & \cellcolor[HTML]{92D050} & D3\_4\_20-20\_10-00 & 40 & 20 & 0 & 20 & 10 backpacks & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_10-20\_05-10 & 30 & 10 & 0 & 20 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_20-10\_10-05 & 30 & 20 & 0 & 10 & 10 backpacks & 5 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_20-20\_05-10 & 40 & 20 & 0 & 20 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_10-20\_10-05 & 30 & 10 & 0 & 20 & 10 backpacks & 5 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_20-10\_05-10\_1 & 30 & 20 & 0 & 10 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_20-20\_10-05 & 40 & 20 & 0 & 20 & 10 backpacks & 5 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_10-20\_00-10 & 30 & 10 & 0 & 20 & -- & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_20-10\_10-00 & 30 & 20 & 0 & 10 & 10 backpacks & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_20-20\_00-10 & 40 & 20 & 0 & 20 & -- & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{92D050} & D3\_4\_10-20\_10-00 & 30 & 10 & 0 & 20 & 10 backpacks & -- & -- & -- & -- & -- & -- \\
 & \multirow{-19}{*}{\cellcolor[HTML]{92D050}} & D3\_4\_20-10\_05-10\_2 & 30 & 20 & 0 & 10 & 5 backpacks & 10 backpacks & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_cooperation\_20-20\_1 & 40 & 20 & 0 & 20 & -- & -- & -- & work together & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_cooperation\_20-20\_2 & 40 & 20 & 0 & 20 & -- & -- & -- & work together & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_pairs3s\_30-30\_1 & 30 & 30 & 0 & 0 & -- & -- & -- & -- & -- & \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_pairs3s\_30-30\_2 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}pairs, \\ groups of 3\end{tabular} & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_pairs3s5s\_30-30 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}pairs, \\ groups of 3 \\ and 5\end{tabular} & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_pairs\_30-30 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & pairs & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_delay\_35-00 & 35 & 35 & 0 & 0 & -- & -- & -- & -- & -- & -- & pushing \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_reversedirection\_20-00 & 20 & 20 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_reversedirection\_20-20\_1 & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_reversedirection\_10-20\_1 & 30 & 10 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_reversedirection\_20-10 & 30 & 20 & 0 & 10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_reversedirection\_20-20\_2 & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_reversedirection\_20-20\_3 & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_reversedirection\_10-20\_2 & 30 & 10 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_blank\_20-10 & 30 & 20 & 0 & 10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{00B0F0} & D3\_5\_blank\_30-30\_1 & 30 & 30 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \multirow{-18}{*}{\cellcolor[HTML]{00B0F0}} & D3\_5\_blank\_30-30\_2 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_3s\_30-00 & 30 & 30 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_3s\_30-30 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & groups of 3 & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_pairs5s\_30-30 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}pairs, \\ groups of 5\end{tabular} & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_pairs3s\_30-30 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}pairs, \\ groups of 3\end{tabular} & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_pairs3s5s\_30-30 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}}pairs, \\ groups of 3 \\ and 5\end{tabular} & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_norm80\_20-20\_1 & 20 & 20 & 0 & 0 & -- & -- & 80 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_norm80\_20-20\_2 & 40 & 20 & 0 & 20 & -- & -- & 80 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_norm80\_30-30\_1 & 30 & 30 & 0 & 0 & -- & -- & 80 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_norm80\_30-30\_2 & 60 & 30 & 0 & 30 & -- & -- & 80 & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_delay\_35-00 & 35 & 35 & 0 & 0 & -- & -- & -- & -- & -- & -- & pushing \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_distraction20\_20-00 & 20 & 20 & 0 & 0 & -- & -- & -- & -- & -- & -- & \begin{tabular}[c]{@{}c@{}} 50\% distracted \\ boarding\end{tabular} \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_distraction20\_20-20 & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & -- & 50\% distracted \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_reversedirection\_20-20\_1 & 20 & 20 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_reversedirection\_20-20\_2 & 40 & 20 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_reversedirection\_10-20 & 30 & 10 & 0 & 20 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_reversedirection\_20-10 & 30 & 20 & 0 & 10 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_reversedirection\_30-00 & 30 & 30 & 0 & 0 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_reversedirection\_30-30 & 60 & 30 & 0 & 30 & -- & -- & -- & -- & -- & -- & -- \\
 & \cellcolor[HTML]{FF0000} & D3\_6\_allitems\_30-00\_13-00 & 30 & 30 & 0 & 0 & 13 mixed & -- & -- & -- & -- & -- & -- \\
 & \multirow{-20}{*}{\cellcolor[HTML]{FF0000}} & D3\_6\_allitems\_30-30\_13-13 & 60 & 30 & 0 & 30 & 13 mixed & 13 mixed & -- & -- & -- & -- & -- \\ \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}[c]{c|llclccl}
\caption{Table showing experimental runs performed within the scope of the Tiny Box Experiments (Sec.\,\ref{subsec:TinyHouseExperiments}). The colour of the group that participants belonged to is given as well as varied parameters.}
\label{tab:tinyHouse}\\
 &
  \multicolumn{2}{c}{run no} &
  \begin{tabular}[c]{@{}c@{}}no. of people \\ in box\end{tabular} &
  \multicolumn{1}{c}{id numbers} &
  \begin{tabular}[c]{@{}c@{}}box no. \\ {[}1,2,3,4{]}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}special announcement \\      {[}speaking allowed / prohibited{]}\end{tabular} &
  \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}waiting time\\  {[}minutes{]}\end{tabular}} \\ \hline
\endfirsthead
\multicolumn{8}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
    &
  \multicolumn{2}{c}{run no} &
  \begin{tabular}[c]{@{}c@{}}no. of people \\ in box\end{tabular} &
  \multicolumn{1}{c}{id numbers} &
  \begin{tabular}[c]{@{}c@{}}box no. \\ {[}1,2,3,4{]}\end{tabular} &
  \begin{tabular}[c]{@{}c@{}}special announcement \\      {[}speaking allowed / prohibited{]}\end{tabular} &
  \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}waiting time\\  {[}minutes{]}\end{tabular}} \\ \hline
\endhead
                         & \cellcolor[HTML]{5B9BD5} & 1   & 2 & 1, 8                   & 1 & speaking allowed      & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 2   & 2 & 2, 7                   & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 3   & 2 & 3, 6                   & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 4   & 2 & 4, 5                   & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 5   & 1 & 3                      & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 6   & 1 & 4                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 7   & 1 & 5                      & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 8   & 1 & 6                      & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 9   & 8 & 1, 2, 3, 4, 5, 6, 7, 8 & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 10  & 6 & 1, 2, 3, 4, 5, 6       & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 11  & 1 & 7                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 12  & 1 & 8                      & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 13  & 1 & 1                      & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 14  & 1 & 2                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 15  & 6 & 3, 4, 5, 6, 7, 8       & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 16  & 4 & 1, 2, 3, 4             & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 17  & 4 & 5, 6, 7, 8             & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 18  & 6 & 1, 2, 3, 4, 5, 6       & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 19  & 1 & 7                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 20  & 1 & 8                      & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 21  & 1 & 1                      & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 22  & 1 & 2                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 23  & 6 & 3, 4, 5, 6, 7, 8       & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 24  & 4 & 1, 2, 3, 4             & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 25  & 4 & 5, 6, 7, 8             & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 26  & 2 & 1, 8                   & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 27  & 2 & 2, 7                   & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 28  & 2 & 3, 6                   & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 29  & 2 & 4, 5                   & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 30  & 1 & 3                      & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 31  & 1 & 4                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 32  & 1 & 5                      & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 33  & 1 & 6                      & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 34  & 8 & 1, 2, 3, 4, 5, 6, 7, 8 & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 35  & 1 & 1                      & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 36  & 1 & 2                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 37  & 6 & 3, 4, 5, 6, 7, 8       & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 38  & 4 & 1, 2, 3, 4             & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 39  & 4 & 5, 6, 7, 8             & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 40  & 2 & 1, 8                   & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 41  & 2 & 2, 7                   & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 42  & 2 & 3, 6                   & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 43  & 2 & 4, 5                   & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 44  & 1 & 3                      & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 45  & 1 & 4                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 46  & 1 & 5                      & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 47  & 1 & 6                      & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 48  & 8 & 1, 2, 3, 4, 5, 6, 7, 8 & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 49  & 6 & 1, 2, 3, 4, 5, 6       & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{70AD47} & 50  & 1 & 7                      & 2 & speaking   allowed    & 5 \\
                 day 1   & \cellcolor[HTML]{70AD47} & 51  & 1 & 8                      & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 52  & 4 & 1, 2, 3, 4             & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 53  & 4 & 5, 6, 7, 8             & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 54  & 2 & 1, 8                   & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 55  & 2 & 2, 7                   & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 56  & 2 & 3, 6                   & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 57  & 2 & 4, 5                   & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 58  & 1 & 3                      & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 59  & 1 & 4                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 60  & 1 & 5                      & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 61  & 1 & 6                      & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 62  & 8 & 1, 2, 3, 4, 5, 6, 7, 8 & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 63  & 6 & 1, 2, 3, 4, 5, 6       & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 64  & 1 & 7                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 65  & 1 & 8                      & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 66  & 1 & 1                      & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 67  & 1 & 2                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 68  & 6 & 3, 4, 5, 6, 7, 8       & 3 & speaking   allowed    & 5 \\
                         \pagebreak & \cellcolor[HTML]{FF0000} & 69  & 8 & 1, 2, 3, 4, 5, 6, 7, 8 & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 70  & 6 & 1, 2, 3, 4, 5, 6       & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 71  & 1 & 7                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 72  & 1 & 8                      & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 73  & 1 & 1                      & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 74  & 1 & 2                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 75  & 6 & 3, 4, 5, 6, 7, 8       & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 76  & 4 & 1, 2, 3, 4             & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 77  & 4 & 5, 6, 7, 8             & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 78  & 2 & 1, 8                   & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 79  & 2 & 2, 7                   & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 80  & 2 & 3, 6                   & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 81  & 2 & 4, 5                   & 4 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 82  & 1 & 3                      & 1 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 83  & 1 & 4                      & 2 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 84  & 1 & 5                      & 3 & speaking   allowed    & 5 \\
                         & \cellcolor[HTML]{FF0000} & 85  & 1 & 6                      & 4 & speaking   allowed    & 5 \\ \hline
                         & \cellcolor[HTML]{5B9BD5} & 86  & 2 & 1, 8                   & 1 & speaking prohibited   & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 87  & 2 & 2, 7                   & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 88  & 2 & 3, 6                   & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 89  & 2 & 4, 5                   & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 90  & 1 & 3                      & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 91  & 1 & 4                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 92  & 1 & 5                      & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 93  & 1 & 6                      & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 94  & 8 & 1, 2, 3, 4, 5, 6, 7, 8 & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 95  & 6 & 1, 2, 3, 4, 5, 6       & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 96  & 1 & 7                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 97  & 1 & 8                      & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 98  & 6 & 1                      & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 99  & 1 & 2                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 100 & 1 & 3, 4, 5, 6, 7, 8       & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 101 & 4 & 1, 2, 3, 4             & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 102 & 4 & 5, 6, 7, 8             & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 103 & 6 & 1, 2, 3, 4, 5, 6       & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 104 & 1 & 7                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 105 & 1 & 8                      & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 106 & 1 & 1                      & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 107 & 1 & 2                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 108 & 6 & 3, 4, 5, 6, 7, 8       & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 109 & 4 & 1, 2, 3, 4             & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 110 & 4 & 5, 6, 7, 8             & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 111 & 2 & 1, 8                   & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 112 & 2 & 2, 7                   & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 113 & 2 & 3, 6                   & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 114 & 2 & 4, 5                   & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 115 & 1 & 3                      & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 116 & 1 & 4                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 117 & 1 & 5                      & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 118 & 1 & 6                      & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 119 & 8 & 1, 2, 3, 4, 5, 6, 7, 8 & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 120 & 1 & 1                      & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 121 & 1 & 2                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 122 & 6 & 3, 4, 5, 6, 7, 8       & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 123 & 4 & 1, 2, 3, 4             & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 124 & 4 & 5, 6, 7, 8             & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 125 & 2 & 1, 8                   & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 126 & 2 & 2, 7                   & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 127 & 2 & 3, 6                   & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 128 & 2 & 4, 5                   & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 129 & 1 & 3                      & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 130 & 1 & 4                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 131 & 1 & 5                      & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 132 & 1 & 6                      & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 133 & 8 & 1, 2, 3, 4, 5, 6, 7, 8 & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 134 & 6 & 1, 2, 3, 4, 5, 6       & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{70AD47} & 135 & 1 & 7                      & 2 & speaking   prohibited & 5 \\
                 day 2   & \cellcolor[HTML]{70AD47} & 136 & 1 & 8                      & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 137 & 4 & 1, 2, 3, 4             & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 138 & 4 & 5, 6, 7, 8             & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 139 & 2 & 1, 8                   & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 140 & 2 & 2, 7                   & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 141 & 2 & 3, 6                   & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 142 & 2 & 4, 5                   & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 143 & 1 & 3                      & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 144 & 1 & 4                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 145 & 1 & 5                      & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 146 & 1 & 6                      & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 147 & 8 & 1, 2, 3, 4, 5, 6, 7, 8 & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 148 & 6 & 1, 2, 3, 4, 5, 6       & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 149 & 1 & 7                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 150 & 1 & 8                      & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 151 & 1 & 1                      & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 152 & 1 & 2                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{5B9BD5} & 153 & 6 & 3, 4, 5, 6, 7, 8       & 3 & speaking   prohibited & 5 \\
                         \pagebreak & \cellcolor[HTML]{FF0000} & 154 & 8 & 1, 2, 3, 4, 5, 6, 7, 8 & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 155 & 6 & 1, 2, 3, 4, 5, 6       & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 156 & 1 & 7                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 157 & 1 & 8                      & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 158 & 1 & 1                      & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 159 & 1 & 2                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 160 & 6 & 3, 4, 5, 6, 7, 8       & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 161 & 4 & 1, 2, 3, 4             & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 162 & 4 & 5, 6, 7, 8             & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 163 & 2 & 1, 8                   & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 164 & 2 & 2, 7                   & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 165 & 2 & 3, 6                   & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 166 & 2 & 4, 5                   & 4 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 167 & 1 & 3                      & 1 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 168 & 1 & 4                      & 2 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 169 & 1 & 5                      & 3 & speaking   prohibited & 5 \\
                         & \cellcolor[HTML]{FF0000} & 170 & 1 & 6                      & 4 & speaking   prohibited & 5 \\ \hline
                         &                          & 171 & 2 & 1, 8                   & 1 & speaking   allowed    & 5 \\
                         &                          & 172 & 2 & 2, 7                   & 2 & speaking   allowed    & 5 \\
                         &                          & 173 & 2 & 3, 6                   & 3 & speaking   allowed    & 5 \\
                         &                          & 174 & 2 & 4, 5                   & 4 & speaking   allowed    & 5 \\
                         &                          & 175 & 1 & 3                      & 1 & speaking   allowed    & 5 \\
                         &                          & 176 & 1 & 4                      & 2 & speaking   allowed    & 5 \\
                         &                          & 177 & 1 & 5                      & 3 & speaking   allowed    & 5 \\
                         &                          & 178 & 1 & 6                      & 4 & speaking   allowed    & 5 \\
                         &                          & 179 & 8 & 1, 2, 3, 4, 5, 6, 7, 8 & 1 & speaking   allowed    & 5 \\
                         &                          & 180 & 6 & 1, 2, 3, 4, 5, 6       & 1 & speaking   allowed    & 5 \\
                         &                          & 181 & 1 & 7                      & 2 & speaking   allowed    & 5 \\
                         &                          & 182 & 1 & 8                      & 3 & speaking   allowed    & 5 \\
                         &                          & 183 & 6 & 1                      & 1 & speaking   allowed    & 5 \\
                         &                          & 184 & 1 & 2                      & 2 & speaking   allowed    & 5 \\
                         &                          & 185 & 1 & 3, 4, 5, 6, 7, 8       & 3 & speaking   allowed    & 5 \\
                         &                          & 186 & 4 & 1, 2, 3, 4             & 2 & speaking   allowed    & 5 \\
                         &                          & 187 & 4 & 5, 6, 7, 8             & 4 & speaking   allowed    & 5 \\
                         &                          & 188 & 2 & 1, 8                   & 1 & speaking   prohibited & 5 \\
                         &                          & 189 & 2 & 2, 7                   & 2 & speaking   prohibited & 5 \\
                         &                          & 190 & 2 & 3, 6                   & 3 & speaking   prohibited & 5 \\
                         &                          & 191 & 2 & 4, 5                   & 4 & speaking   prohibited & 5 \\
                         &                          & 192 & 1 & 3                      & 1 & speaking   prohibited & 5 \\
                         &                          & 193 & 1 & 4                      & 2 & speaking   prohibited & 5 \\
                         &                          & 194 & 1 & 5                      & 3 & speaking   prohibited & 5 \\
                         &                          & 195 & 1 & 6                      & 4 & speaking   prohibited & 5 \\
                         &                          & 196 & 8 & 1, 2, 3, 4, 5, 6, 7, 8 & 1 & speaking   prohibited & 5 \\
                         &                          & 197 & 6 & 1, 2, 3, 4, 5, 6       & 1 & speaking   prohibited & 5 \\
                         &                          & 198 & 1 & 7                      & 2 & speaking   prohibited & 5 \\
                         &                          & 199 & 1 & 8                      & 3 & speaking   prohibited & 5 \\
                         &                          & 200 & 6 & 1                      & 1 & speaking   prohibited & 5 \\
                         &                          & 201 & 1 & 2                      & 2 & speaking   prohibited & 5 \\
                         &                          & 202 & 1 & 3, 4, 5, 6, 7, 8       & 3 & speaking   prohibited & 5 \\
                         &                          & 203 & 4 & 1, 2, 3, 4             & 2 & speaking   prohibited & 5 \\
\multirow{-34}{*}{day 3} &                          & 204 & 4 & 5, 6, 7, 8             & 4 & speaking   prohibited & 5
\end{longtable}
